EROSITA study of the 47~Tucanae globular cluster

Aims. We present the results of the analysis of five observations of the globular cluster 47 Tucanae (47 Tuc) with eROSITA (extended Roentgen Survey with an Imaging Telescope Array) on board Spektrum-Roentgen-Gamma (Spektr-RG, SRG). The aim of the work is the study of the X-ray population in the field of one of the most massive globular clusters in our Milky Way. We focused on the classification of point-like sources in the field of 47 Tuc. The unresolved dense core of 47 Tuc (1$'$.7 radius) and also the sources, which show extended emission are excluded in this study. Methods. We applied different methods of X-ray spectral and timing analysis together with multi wavelength studies for the classification of the X-rays sources in the field of 47 Tuc. Results. We detected 888 point-like sources in the energy range of 0.2-5.0 keV. We identified 126 background AGNs and 25 foreground stars. One of the foreground stars is classified as a variable M dwarf. We also classified 14 X-ray sources as members of 47 Tuc, including 1 symbiotic stars, 2 quiescent low mass X-ray binaries, and 4 cataclysmic variable. There are also 5 X-ray sources, which can either be a cataclysmic variable or a contact binary, and also 1 X-ray sources which can be an active binary (Type RS CVn). We identified one X-ray binary, which belongs to the Small Magellanic Cloud. Moreover, we calculated the X-ray luminosity function of 47 Tuc. No significant population that seems to belong to the globular cluster has been observed in the energy range of 0.5-2.0 keV using eROSITA observations.

==> (inline-0) <==
\begin{longtable}{cccccccccclllcll}
    \caption{X-ray sources in the FOV of 47 Tuc.$^{\dagger}$:  \label{catalogue-x-ray}}\tabularnewline
\hline
\scriptsize
NO & eROSITA SRC-Name &RA              &DEC              &r1$\sigma$                       & \multicolumn{5}{c}{Flux (0.2--5.~keV)}  &\multicolumn{3}{l}{Hardness ratio} &Var&Classification$^{*}$&CATA$^{**}$\\
                       &   &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{5}{c}{($10^{-14}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&&\\
               &            &                &                 &                                 & OBS1&          OBS2&          OBS3&  OBS4&          OBS5& HR1&HR2&HR3&&&\\
\hline
\endfirsthead
\multicolumn {16}{r}{Continued from previous page}\\
\hline 
 NO & eROSITA SRC-Name &RA              &DEC              &r1$\sigma$                       & \multicolumn{5}{c}{Flux (0.2--5.~keV)} &\multicolumn{3}{l}{Hardness ratio} &Var& Classification$^{*}$&CATA$^{**}$\\
                &     &  (J2000)       &  (J2000)        & ($\arcsec$)                     & \multicolumn{5}{c}{($10^{-14}$ erg\,s$^{-1}$\,cm$^{-2}$)}&&&&&&\\
            &         &                &                 &                                 & OBS1&          OBS2&          OBS3&  OBS4&          OBS5&HR1&HR2&HR3&&&\\
\hline
\endhead
\hline
\multicolumn {16}{r}{}\\

\endfoot

\hline
\endlastfoot
        1&       SRGJ001544.20-720140.6     &       00 15 44.20  & -72 01 40.6     &       4.76&                --&                3.55$\pm$                0.93&                --&                --&                --&                0.26$\pm$                0.46&                0.26$\pm$                0.27&               -0.11$\pm$                0.31  &                --&          &           			   \\
      2&       SRGJ001548.65-720510.1     &       00 15 48.65  & -72 05 10.1     &       2.53&                --&                5.13$\pm$                0.90&                --&                --&                --&                0.57$\pm$                0.25&                0.22$\pm$                0.14&               -0.73$\pm$                0.24  &                --&          &           CalPV	   	\\
      3&       SRGJ001551.31-715137.4     &       00 15 51.31  & -71 51 37.4     &       5.55&                --&                3.11$\pm$                0.87&                --&                --&                --&               -0.17$\pm$                0.24&               -0.24$\pm$                0.32&               -0.19$\pm$                0.63  &                --&          &                              	   \\
      4&       SRGJ001557.06-714549.5     &       00 15 57.06  & -71 45 49.5     &       3.35&                --&                2.47$\pm$                0.83&                --&                --&                --&                1.00$\pm$                5.69&               -1.00$\pm$               12.52&                1.00$\pm$                0.23  &                --&          &                              	   \\
      5&       SRGJ001603.49-720731.1     &       00 16 03.49  & -72 07 31.1     &       3.35&                --&               28.56$\pm$                4.54&                --&                --&                --&               -0.13$\pm$                0.19&                0.06$\pm$                0.19&                0.01$\pm$                0.22  &                --&          &                              	   \\
      6&       SRGJ001604.75-715457.3     &       00 16 04.75  & -71 54 57.3     &       4.59&                --&                2.93$\pm$                0.77&                --&                --&                --&               -0.51$\pm$                0.24&                0.04$\pm$                0.39&               -0.04$\pm$                0.49  &                --&          &                              	   \\
      7&       SRGJ001612.87-715258.7     &       00 16 12.87  & -71 52 58.7     &       2.22&                --&                4.87$\pm$                0.82&                --&                --&                --&                0.31$\pm$                0.17&               -0.38$\pm$                0.16&               -0.27$\pm$                0.34  &                --&          &           CalPV	   \\
      8&       SRGJ001614.22-715703.0     &       00 16 14.22  & -71 57 03.0     &       4.17&                --&                3.27$\pm$                0.80&                --&                --&                --&               -0.39$\pm$                0.36&               -1.00$\pm$                1.12&                1.00$\pm$                0.31  &                --&          &                              	   \\
      9&       SRGJ001614.84-720047.6     &       00 16 14.84  & -72 00 47.6     &       3.35&                --&               32.48$\pm$                5.56&                --&                --&                --&                0.07$\pm$                0.19&                0.05$\pm$                0.17&               -0.42$\pm$                0.28  &                --&          &           CalPV	   \\
     10&       SRGJ001623.31-714300.9     &       00 16 23.31  & -71 43 00.9     &       3.35&                --&                9.17$\pm$                2.50&                --&                --&                --&                --&                --&                1.00$\pm$                0.32  &                --&          &                              	   \\
     11&       SRGJ001623.93-721837.7     &       00 16 23.93  & -72 18 37.7     &       3.44&                --&                --&                --&                --&               36.34$\pm$                6.85&                0.10$\pm$                0.29&                0.51$\pm$                0.14&               -0.73$\pm$                0.26  &                --&          &                              	   \\
     12&       SRGJ001624.39-715206.3     &       00 16 24.39  & -71 52 06.3     &       2.52&                --&                5.52$\pm$                0.83&                --&                --&                --&                0.39$\pm$                0.22&                0.09$\pm$                0.15&               -0.37$\pm$                0.20  &                --&  AGN     &           CalPV	   \\
     13&       SRGJ001628.21-714710.1     &       00 16 28.21  & -71 47 10.1     &       3.35&                --&               62.70$\pm$                7.86&                --&                --&                --&               -0.01$\pm$                0.17&                0.30$\pm$                0.13&               -0.65$\pm$                0.17  &                --&          &           CalPV	   \\
     14&       SRGJ001631.67-715352.0     &       00 16 31.67  & -71 53 52.0     &       3.35&                --&                3.30$\pm$                0.70&                --&                --&                --&               -0.05$\pm$                0.23&               -0.14$\pm$                0.24&               -0.21$\pm$                0.37  &                --&          &           CalPV	   \\
     15&       SRGJ001635.62-715229.2     &       00 16 35.62  & -71 52 29.2     &       2.32&                --&                1.58$\pm$                0.31&                --&                --&                --&               -0.17$\pm$                0.26&                0.26$\pm$                0.22&               -1.00$\pm$                0.11  &                --&          &           CalPV	   \\
     16&       SRGJ001633.64-721027.9     &       00 16 33.64  & -72 10 27.9     &       3.44&                --&                --&                --&                --&               16.67$\pm$                1.84&                0.01$\pm$                0.17&                0.35$\pm$                0.12&               -0.15$\pm$                0.13  &                --&          &           CalPV	   \\
     17&       SRGJ001636.75-721030.2     &       00 16 36.75  & -72 10 30.2     &       3.35&                --&               40.91$\pm$                4.25&                --&                --&                --&                0.23$\pm$                0.13&                0.08$\pm$                0.10&               -0.41$\pm$                0.15  &                --&          &                              	   \\
     18&       SRGJ001637.21-715815.7     &       00 16 37.21  & -71 58 15.7     &       3.35&                --&               22.39$\pm$                2.87&                --&                --&                --&                0.05$\pm$                0.14&                0.02$\pm$                0.12&               -0.59$\pm$                0.23  &                --&          &           CalPV	   \\
     19&       SRGJ001641.90-720456.7     &       00 16 41.90  & -72 04 56.7     &       3.44&                --&                2.62$\pm$                0.52&                --&                --&                3.63$\pm$                0.77&                0.40$\pm$                0.21&               -0.37$\pm$                0.21&               -0.40$\pm$                0.44  &                1.38$\pm$                0.41&          &           CalPV	   \\
     20&       SRGJ001643.69-720643.4     &       00 16 43.69  & -72 06 43.4     &       3.27&                --&                --&                --&                --&                4.53$\pm$                1.10&               -0.36$\pm$                0.24&               -0.28$\pm$                0.45&                0.58$\pm$                0.32  &                --&          &                              	   \\
     21&       SRGJ001642.52-714751.5     &       00 16 42.52  & -71 47 51.5     &       3.30&                --&                4.77$\pm$                0.82&                --&                --&                --&                0.34$\pm$                0.18&               -0.21$\pm$                0.16&               -1.00$\pm$                0.34  &                --&          &           CalPV	   \\
     22&       SRGJ001646.63-715202.0     &       00 16 46.63  & -71 52 02.0     &       3.35&                --&               32.36$\pm$                3.51&                --&                --&                --&                0.24$\pm$                0.11&               -0.30$\pm$                0.11&               -0.47$\pm$                0.22  &                --&          &           CalPV	   \\
     23&       SRGJ001649.65-713915.3     &       00 16 49.65  & -71 39 15.3     &       3.69&                --&                2.28$\pm$                0.63&                --&                --&                --&                --&                --&                1.00$\pm$                0.18  &                --&          &                              	       	      \\
     24&       SRGJ001655.56-721639.3     &       00 16 55.56  & -72 16 39.3     &       4.68&                --&                3.95$\pm$                0.93&                --&                --&                --&               -0.41$\pm$                0.22&                0.11$\pm$                0.30&               -0.39$\pm$                0.46  &                --&          &           				      \\
     25&       SRGJ001657.89-720327.1     &       00 16 57.89  & -72 03 27.1     &       3.13&                --&                1.98$\pm$                0.48&                --&                --&                5.81$\pm$                0.92&                0.22$\pm$                0.19&               -0.30$\pm$                0.19&                0.20$\pm$                0.23  &                --&          &           CalPV	      \\
     26&       SRGJ001656.20-714056.6     &       00 16 56.20  & -71 40 56.6     &       4.61&                --&               12.82$\pm$                1.56&                --&                --&                --&               -0.12$\pm$                0.12&                0.05$\pm$                0.12&               -0.54$\pm$                0.23  &                --&          &           CalPV	      \\
     27&       SRGJ001659.42-722112.6     &       00 16 59.42  & -72 21 12.6     &       3.44&                --&                --&                --&                --&                2.53$\pm$                0.72&               -0.22$\pm$                0.29&                0.32$\pm$                0.26&               -1.00$\pm$                0.56  &                --&          &                              	       	      \\
     28&       SRGJ001700.81-714510.4     &       00 17 00.81  & -71 45 10.4     &       3.97&                --&                2.51$\pm$                0.62&                --&                --&                --&                0.02$\pm$                0.23&               -0.24$\pm$                0.27&               -1.00$\pm$                0.63  &                --&          &           CalPV	      \\
     29&       SRGJ001701.85-714327.2     &       00 17 01.85  & -71 43 27.2     &       3.35&                --&               11.46$\pm$                2.25&                --&                --&                --&                0.01$\pm$                0.30&                0.30$\pm$                0.20&               -0.13$\pm$                0.24  &                --&          &                              	       	      \\
     30&       SRGJ001702.05-715038.5     &       00 17 02.05  & -71 50 38.5     &       2.85&                --&                3.75$\pm$                0.72&                --&                --&                --&                0.04$\pm$                0.22&               -0.06$\pm$                0.22&               -0.22$\pm$                0.31  &                --&          &           CalPV	      \\
     31&       SRGJ001702.84-714153.8     &       00 17 02.84  & -71 41 53.8     &       4.38&                --&                3.57$\pm$                0.92&                --&                --&                --&                0.28$\pm$                0.29&               -0.32$\pm$                0.28&                0.05$\pm$                0.41  &                --&          &           CalPV	      \\
     32&       SRGJ001705.00-720059.1     &       00 17 05.00  & -72 00 59.1     &       3.44&                --&                2.14$\pm$                0.60&                --&                --&               20.47$\pm$                3.16&               -0.24$\pm$                0.19&                0.19$\pm$                0.20&                0.11$\pm$                0.20  &                9.56$\pm$                0.44&          &           CalPV	      \\
     33&       SRGJ001703.32-721816.4     &       00 17 03.32  & -72 18 16.4     &       4.54&                --&                3.02$\pm$                0.89&                --&                --&                --&               -1.00$\pm$                0.22&                1.00$\pm$                1.06&               -0.08$\pm$                0.67  &                --&          &                              	       	      \\
     34&       SRGJ001704.34-722518.4     &       00 17 04.34  & -72 25 18.4     &       3.44&                --&                --&                --&                --&               25.07$\pm$                4.06&                0.02$\pm$                0.20&                0.11$\pm$                0.17&               -0.13$\pm$                0.22  &                --&          &                              	       	      \\
     35&       SRGJ001707.68-713856.7     &       00 17 07.68  & -71 38 56.7     &       1.78&                --&               12.19$\pm$                1.12&                --&                --&                --&                0.31$\pm$                0.11&                0.01$\pm$                0.09&               -0.55$\pm$                0.13  &                --&  AGN     &           CalPV	      \\
     36&       SRGJ001711.60-715657.9     &       00 17 11.60  & -71 56 57.9     &       3.44&                --&                --&                --&                --&                3.64$\pm$                1.02&                --&                --&                1.00$\pm$                0.07  &                --&          &                              	       	      \\
     37&       SRGJ001715.21-721741.1     &       00 17 15.21  & -72 17 41.1     &       3.91&                --&                3.74$\pm$                0.90&                --&                --&                --&               -0.21$\pm$                0.29&                0.24$\pm$                0.27&               -0.21$\pm$                0.33  &                --&          &                              	       	      \\
     38&       SRGJ001714.44-720352.9     &       00 17 14.44  & -72 03 52.9     &       2.58&                --&                4.35$\pm$                0.65&                --&                --&                5.29$\pm$                0.73&                0.38$\pm$                0.18&                0.16$\pm$                0.12&               -1.00$\pm$                0.18  &                --&          &           CalPV	      \\
     39&       SRGJ001716.31-715750.7     &       00 17 16.31  & -71 57 50.7     &       1.80&                --&                2.99$\pm$                0.55&                --&                --&               11.83$\pm$                1.97&                0.31$\pm$                0.25&                0.01$\pm$                0.19&               -0.04$\pm$                0.21  &                3.95$\pm$                0.35&  AGN     &           CalPV	      \\
     40&       SRGJ001721.18-721313.7     &       00 17 21.18  & -72 13 13.7     &       3.57&                --&                --&                --&                --&                2.40$\pm$                0.63&                0.71$\pm$                1.17&                0.58$\pm$                0.26&               -0.17$\pm$                0.26  &                --&          &                              	       	      \\
     41&       SRGJ001721.35-715454.2     &       00 17 21.35  & -71 54 54.2     &       1.51&                --&                5.13$\pm$                0.63&                --&                --&                3.70$\pm$                0.54&                0.38$\pm$                0.11&               -0.52$\pm$                0.12&               -0.58$\pm$                0.34  &                --&  FG      &           CalPV	      \\
     42&       SRGJ001722.04-720527.8     &       00 17 22.04  & -72 05 27.8     &       3.44&                --&                --&                --&                --&               17.32$\pm$                3.11&                0.74$\pm$                0.25&               -0.35$\pm$                0.17&                0.11$\pm$                0.25  &                --&          &                              	       	      \\
     43&       SRGJ001722.11-713803.8     &       00 17 22.11  & -71 38 03.8     &       4.68&                --&                4.06$\pm$                0.97&                --&                --&                --&                0.14$\pm$                0.38&                0.12$\pm$                0.28&                0.05$\pm$                0.29  &                --&          &                              	       	      \\
     44&       SRGJ001725.02-720554.6     &       00 17 25.02  & -72 05 54.6     &       3.54&                --&                1.98$\pm$                0.51&                --&                --&                --&                0.11$\pm$                0.34&                0.33$\pm$                0.22&               -1.00$\pm$                0.37  &                --&          &           CalPV	      \\
     45&       SRGJ001726.27-715028.9     &       00 17 26.27  & -71 50 28.9     &       3.35&                --&              173.69$\pm$                2.63&                --&                --&                --&                0.22$\pm$                0.02&               -0.08$\pm$                0.02&               -0.80$\pm$                0.02  &                --&  AGN     &           CalPV	         \\
     46&       SRGJ001732.21-720357.3     &       00 17 32.21  & -72 03 57.3     &       2.07&                --&                3.04$\pm$                0.56&                --&                --&                1.76$\pm$                0.47&                0.81$\pm$                0.49&               -0.01$\pm$                0.23&               -1.00$\pm$                0.17  &                1.73$\pm$                0.45&  AGN     &           CalPV	         \\
     47&       SRGJ001732.67-721137.2     &       00 17 32.67  & -72 11 37.2     &       2.90&                --&                2.11$\pm$                0.62&                --&                --&                2.15$\pm$                0.49&                0.38$\pm$                0.31&                0.14$\pm$                0.20&               -1.00$\pm$                0.30  &                1.02$\pm$                0.52&          &           CalPV	         \\
     48&       SRGJ001737.03-722611.0     &       00 17 37.03  & -72 26 11.0     &       2.00&                --&                --&                --&                --&                8.32$\pm$                0.94&               -0.06$\pm$                0.13&                0.09$\pm$                0.12&               -0.46$\pm$                0.18  &                --&  AGN        &           CalPV	         \\
    .&        &           &      &                &                &               &                &              &          &               &                &                &          &            \\
.&        &           &      &                &                &               &                &              &          &               &                &                &          &            \\
 .&        &           &      &                &                &               &                &              &          &               &                &                &          &            \\

      \hline
    \multicolumn{16}{l}{$\dagger$: Full catalogue is available online. }\\
    \multicolumn{16}{l}{*: AB:\,active binary; AGN:\,Active galactic nuclei; CV:\,Cataclysmic variable; FG:\,Foreground star; SYM:\,Symbiotic star; QLMXB:\,Quiescent LMXB. }\\
    \multicolumn{16}{l}{$**$: Source is in the \erosita\, CalPV catalogue as well.}\\
    
\end{longtable}}
\end{landscape}

\onecolumn

\pagebreak

\footnotesize{
\begin{longtable}{cccccccc}
    \caption{Infrared magnitudes of counterparts of X-ray sources of 47 tuc in different energy filters 2MASS and WISE surveys.$\dagger$
\label{inf-count} }\tabularnewline
\hline\hline\
No&$W1$ mag&$W2$ mag&$W3$ mag&$W4$ mag&$J$ mag&$H$ mag&$K_{s}$ mag\\

\hline
\endfirsthead
\multicolumn {8}{c}{}\\
\hline\hline
No&$W1$ mag&$W2$ mag&$W3$ mag&$W4$ mag&$J$ mag&$H$ mag&$K_{s}$ mag\\
\hline
\endhead
\hline
\multicolumn {8}{c}{}\\

\endfoot

\hline
\endlastfoot
        3&               18.02$\pm$                0.19&               17.10$\pm$                0.31&<               12.94&<                9.10&                --&                --&                -- \\
      4&               14.57$\pm$                0.03&               14.62$\pm$                0.05&<               12.72&<                9.31&               15.15$\pm$                0.05&               14.72$\pm$                0.08&               14.71$\pm$                0.08 \\
      5&               17.20$\pm$                0.10&               16.86$\pm$                0.24&<               12.20&<                8.58&                --&                --&                -- \\
      6&               17.32$\pm$                0.10&               17.04$\pm$                0.29&<               13.08&<                8.85&                --&                --&                -- \\
      9&               16.29$\pm$                0.05&               15.98$\pm$                0.12&<               12.21&<                9.02&                --&                --&                -- \\
     10&               16.63$\pm$                0.07&               16.52$\pm$                0.19&<               12.71&<                9.39&                --&                --&                -- \\
     11&               16.68$\pm$                0.06&               16.12$\pm$                0.12&<               12.55&<                9.05&                --&                --&                -- \\
     12&               14.02$\pm$                0.03&               13.75$\pm$                0.03&<               12.17&<                9.48&               16.00$\pm$                0.10&               15.43$\pm$                0.13&               14.60$\pm$                0.13 \\
     13&               17.44$\pm$                0.12&               17.27$\pm$                0.36&<               12.94&<                8.72&                --&                --&                -- \\
     14&               17.11$\pm$                0.09&               17.32$\pm$                0.37&<               12.87&<                9.19&                --&                --&                -- \\
     16&               17.00$\pm$                0.08&               17.07$\pm$                0.29&<               12.79&<                9.11&                --&                --&                -- \\
     21&               17.60$\pm$                0.13&               16.80$\pm$                0.23&<               12.54&<                9.19&                --&                --&                -- \\
     22&               16.88$\pm$                0.08&               15.88$\pm$                0.10&<               12.53&<                8.76&                --&                --&                -- \\
     23&               17.02$\pm$                0.08&               16.53$\pm$                0.18&<               12.92&<                9.27&                --&                --&                -- \\
     24&               16.78$\pm$                0.07&               16.56$\pm$                0.18&<               12.41&<                9.37&                --&                --&                -- \\
     25&               17.05$\pm$                0.09&               17.07$\pm$                0.29&<               12.37&<                9.26&                --&                --&                -- \\
     26&               16.92$\pm$                0.08&               16.01$\pm$                0.11&<               12.82&<                9.28&                --&                --&                -- \\
     28&               16.14$\pm$                0.05&               15.71$\pm$                0.09&<               12.56&<                9.09&                --&                --&                -- \\
     29&               18.13$\pm$                0.21&               17.22$\pm$                0.33&<               13.01&<                8.99&                --&                --&                -- \\
     30&               11.91$\pm$                0.02&               11.99$\pm$                0.02&               11.87$\pm$                0.19&<                9.45&               12.64$\pm$                0.02&               12.07$\pm$                0.03&               11.99$\pm$                0.03 \\
     31&               17.36$\pm$                0.11&               16.49$\pm$                0.17&<               12.65&<                8.97&                --&                --&                -- \\
     32&               16.93$\pm$                0.08&               17.35$\pm$                0.39&<               12.32&<                8.94&                --&                --&                -- \\
     33&               15.02$\pm$                0.03&               15.14$\pm$                0.06&<               12.77&<                8.74&               15.69$\pm$                0.07&               15.20$\pm$                0.10&               15.08$\pm$                0.10 \\
     35&               15.33$\pm$                0.03&               14.26$\pm$                0.04&               11.59$\pm$                0.17&                9.12$\pm$                0.42&                --&                --&                -- \\
     36&               16.79$\pm$                0.07&               16.91$\pm$                0.25&<               13.12&<                9.09&                --&                --&                -- \\
     37&               17.00$\pm$                0.08&               17.11$\pm$                0.30&<               12.99&<                8.71&                --&                --&                -- \\
     38&               16.66$\pm$                0.07&               15.75$\pm$                0.10&<               12.33&<                8.71&                --&                --&                -- \\
     39&               15.33$\pm$                0.03&               15.08$\pm$                0.06&               12.93$\pm$                0.52&<                9.31&                --&                --&                -- \\
     40&               16.15$\pm$                0.05&               16.08$\pm$                0.12&<               12.73&<                9.17&                --&                --&                -- \\
     41&                9.10$\pm$                0.02&                9.11$\pm$                0.02&                9.05$\pm$                0.03&                9.08$\pm$                0.41&                9.35$\pm$                0.02&                9.19$\pm$                0.02&                9.13$\pm$                0.02 \\
     42&               15.30$\pm$                0.03&               15.38$\pm$                0.07&<               12.55&<                8.88&               15.95$\pm$                0.08&               15.39$\pm$                0.11&               15.13$\pm$                0.11 \\
     44&               17.27$\pm$                0.10&               16.99$\pm$                0.28&               12.41$\pm$                0.32&<                8.75&                --&                --&                -- \\
     45&               12.04$\pm$                0.02&               11.39$\pm$                0.02&                8.84$\pm$                0.02&                6.61$\pm$                0.05&               14.72$\pm$                0.06&               13.81$\pm$                0.06&               13.26$\pm$                0.06 \\
     46&               16.65$\pm$                0.06&               15.34$\pm$                0.07&               11.69$\pm$                0.18&<                9.20&                --&                --&                -- \\
     48&               16.01$\pm$                0.04&               15.09$\pm$                0.06&               12.41$\pm$                0.34&<                9.25&                --&                --&                -- \\
     49&               16.84$\pm$                0.08&               16.22$\pm$                0.14&<               12.38&<                8.89&                --&                --&                -- \\
     50&               15.53$\pm$                0.04&               15.51$\pm$                0.08&<               12.99&<                9.29&               15.92$\pm$                0.08&               15.70$\pm$                0.14&               15.64$\pm$                0.14 \\
     51&               16.08$\pm$                0.05&               15.28$\pm$                0.07&<               12.15&<                8.79&                --&                --&                -- \\
     54&               18.12$\pm$                0.22&               16.67$\pm$                0.20&<               12.67&<                8.89&                --&                --&                -- \\
     55&               16.57$\pm$                0.06&               16.64$\pm$                0.20&               13.01$\pm$                0.52&<                8.67&                --&                --&                -- \\
     56&               15.43$\pm$                0.03&               15.15$\pm$                0.06&               12.56$\pm$                0.40&<                9.27&                --&                --&                -- \\
     60&               13.62$\pm$                0.03&               13.39$\pm$                0.03&               12.45$\pm$                0.41&<                8.63&               15.60$\pm$                0.09&               14.81$\pm$                0.09&               14.23$\pm$                0.09 \\
     61&               16.45$\pm$                0.06&               16.38$\pm$                0.16&<               12.23&<                9.12&                --&                --&                -- \\
     62&               16.38$\pm$                0.05&               15.03$\pm$                0.06&               11.60$\pm$                0.15&                9.22$\pm$                0.50&                --&                --&                -- \\
     63&               14.70$\pm$                0.03&               14.27$\pm$                0.04&               12.05$\pm$                0.25&                9.00$\pm$                0.39&                --&                --&                -- \\
     66&               15.16$\pm$                0.03&               14.47$\pm$                0.04&               11.16$\pm$                0.13&                9.18$\pm$                0.52&                --&                --&                -- \\
     68&               17.15$\pm$                0.09&               16.00$\pm$                0.11&<               12.14&<                8.92&                --&                --&                -- \\
     69&               16.21$\pm$                0.05&               15.05$\pm$                0.06&               11.63$\pm$                0.16&                8.97$\pm$                0.42&                --&                --&                -- \\
     70&               17.65$\pm$                0.14&               16.53$\pm$                0.18&<               12.98&<                9.18&                --&                --&                -- \\
    . &              &              & & &                &                &                 \\
      . &              &              & & &                &                &                 \\
       . &              &              & & &                &                &                 \\
   
\hline
 \multicolumn{8}{l}{$\dagger$: Full catalogue is available online. }\\
\end{longtable}}

\onecolumn

\pagebreak

\onecolumn

\footnotesize{

\begin{longtable}{ccccccc}
    \caption{Optical magnitudes of counterparts of X-ray sources of 47 Tuc in Gaia and SkyMapper Southern Sky Survey.  \label{opt-count-table}}\tabularnewline
\hline
NO                  & \multicolumn{3}{c}{Gaia magnitudes\citep{2020yCat.1350....0G}}  &\multicolumn{2}{l}{SkyMapper magnitudes\citep{2018PASA...35...10W}} &Gaia distance \citep{2018AJ....156...58B}\\
& $G$ mag  & $G_{BP}$ mag & $G_{RP}$ mag & $g$ mag  &  $r$ mag& \\                        
& 300~nm & 400-500 nm & 600-750 nm & 467 nm & 616 nm & pc \\               
\hline
\endfirsthead
\multicolumn {7}{c}{Continued from previous page}\\
\hline 
 NO                  & \multicolumn{3}{c}{Gaia magnitudes\citep{2020yCat.1350....0G}}  &\multicolumn{2}{l}{SkyMapper magnitudes \citep{2018PASA...35...10W}} &Gaia distance \citep{2018AJ....156...58B}\\
& $G$ mag  & $G_{BP}$ mag & $G_{RP}$ mag & $g$ mag  &  $r$ mag& \\                        
& 300 nm  & 400-500 nm & 600-750 nm & 353-358 nm & 379-384 nm & pc \\   
\hline
\endhead
\hline
\multicolumn {7}{c}{Continued on the next page}\\

\endfoot

\hline
        4&              16.331$\pm$               0.001&              16.698$\pm$               0.004&              15.767$\pm$               0.003&               --&               --&   \\
           9&              17.392$\pm$               0.001&              17.728$\pm$               0.008&              16.882$\pm$               0.009&               --&               --&   \\
          30&              13.912$\pm$               0.000&              14.366$\pm$               0.001&              13.296$\pm$               0.001&               --&               --&   \\
          33&              17.319$\pm$               0.001&              17.870$\pm$               0.010&              16.621$\pm$               0.006&               --&               --&   \\
          41&              10.024$\pm$               0.010&              10.252$\pm$               0.030&               9.714$\pm$               0.030&              10.382$\pm$               0.003&              10.274$\pm$               0.003&   361.985$\pm$               2.893   \\
          45&              17.207$\pm$               0.006&              16.986$\pm$               0.017&              15.938$\pm$               0.010&               --&               --&   \\
          50&              17.067$\pm$               0.001&              17.392$\pm$               0.007&              16.558$\pm$               0.006&              17.640$\pm$               0.086&              17.061$\pm$               0.056&   \\
          71&               9.792$\pm$               0.001&              10.081$\pm$               0.002&               9.373$\pm$               0.001&               --&               --&  160.834$\pm$               2.976 \\
          81&              17.103$\pm$               0.001&              17.405$\pm$               0.013&              16.597$\pm$               0.009&               --&               --&   \\
          84&              15.640$\pm$               0.002&              17.442$\pm$               0.012&              14.308$\pm$               0.002&               --&               --&   66.503$\pm$               1.648   \\
         106&              17.331$\pm$               0.001&              17.642$\pm$               0.010&              16.847$\pm$               0.009&               --&               --&   \\
         109&              16.871$\pm$               0.001&              17.558$\pm$               0.010&              16.067$\pm$               0.002&               --&               --&   \\
         119&              16.579$\pm$               0.001&              17.077$\pm$               0.006&              15.934$\pm$               0.003&              16.921$\pm$               0.089&              16.563$\pm$               0.078&   \\
         137&              16.713$\pm$               0.001&              17.125$\pm$               0.005&              16.111$\pm$               0.005&               --&               --&   \\
         145&              16.376$\pm$               0.001&              16.661$\pm$               0.005&              15.924$\pm$               0.005&              16.719$\pm$               0.136&              16.494$\pm$               0.031&   \\
         148&              13.100$\pm$               0.003&              13.912$\pm$               0.003&              12.212$\pm$               0.004&              13.944$\pm$               0.010&              13.214$\pm$               0.007&   149.648$\pm$              -0.621  \\
         158&              17.585$\pm$               0.001&              17.909$\pm$               0.012&              17.119$\pm$               0.010&              17.848$\pm$               0.130&              17.622$\pm$               0.146&   \\
         161&              17.069$\pm$               0.001&              17.455$\pm$               0.010&              16.509$\pm$               0.006&              17.493$\pm$               0.142&              17.244$\pm$               0.115&   \\
         162&              21.120$\pm$               0.024&               --&               --&               --&               --&   \\
         164&              21.100$\pm$               0.025&               --&               --&              17.210$\pm$               0.211&              17.050$\pm$               0.116&   \\
         181&              17.164$\pm$               0.001&              17.491$\pm$               0.013&              16.674$\pm$               0.005&              17.346$\pm$               0.197&              17.277$\pm$               0.091&   \\
         192&              12.158$\pm$               0.000&              12.665$\pm$               0.002&              11.521$\pm$               0.001&              12.603$\pm$               0.004&              12.155$\pm$               0.004&    162.665$\pm$              -0.779  \\
         215&              16.706$\pm$               0.003&              17.988$\pm$               0.012&              15.498$\pm$               0.005&               --&               --&   297.176$\pm$              29.835   \\
         217&              17.215$\pm$               0.001&              17.873$\pm$               0.012&              16.430$\pm$               0.004&               --&               --&   \\
         218&              16.411$\pm$               0.001&              17.196$\pm$               0.008&              15.556$\pm$               0.003&               --&               --&   668.550$\pm$              26.177 \\
         220&              17.206$\pm$               0.001&              17.506$\pm$               0.010&              16.707$\pm$               0.008&              17.395$\pm$               0.165&              17.409$\pm$               0.075&   \\
         232&              17.783$\pm$               0.001&              17.959$\pm$               0.026&              17.172$\pm$               0.013&               --&               --&   \\
         246&              16.637$\pm$               0.001&              17.072$\pm$               0.005&              16.042$\pm$               0.004&              16.864$\pm$               0.099&              16.486$\pm$               0.075&   \\
         247&              17.005$\pm$               0.001&              17.360$\pm$               0.015&              16.490$\pm$               0.006&              17.354$\pm$               0.113&              17.267$\pm$               0.134&   \\
         255&              15.024$\pm$               0.001&              16.126$\pm$               0.007&              13.979$\pm$               0.002&              16.363$\pm$               0.030&              15.333$\pm$               0.019&   168.927$\pm$               0.872   \\
         260&              17.113$\pm$               0.003&              17.765$\pm$               0.016&              16.333$\pm$               0.009&               --&               --&  999.932$\pm$              81.000  \\
         262&              17.057$\pm$               0.001&              17.393$\pm$               0.011&              16.549$\pm$               0.011&               --&               --&   \\
         263&              14.771$\pm$               0.000&              15.269$\pm$               0.003&              14.109$\pm$               0.002&              15.247$\pm$               0.023&              14.801$\pm$               0.016&   \\
         267&              13.379$\pm$               0.000&              13.845$\pm$               0.002&              12.761$\pm$               0.001&              13.794$\pm$               0.009&              13.411$\pm$               0.008&   \\
         279&              17.677$\pm$               0.001&              17.939$\pm$               0.017&              17.160$\pm$               0.012&               --&               --&   \\
         282&              17.556$\pm$               0.001&              17.702$\pm$               0.023&              16.951$\pm$               0.024&              17.292$\pm$               0.124&              16.775$\pm$               0.106&   \\
         285&              17.544$\pm$               0.001&              17.861$\pm$               0.013&              17.078$\pm$               0.008&              18.143$\pm$               0.219&              17.846$\pm$               0.114&   \\
         304&              11.561$\pm$               0.000&              11.796$\pm$               0.002&              11.186$\pm$               0.001&               --&               --&   402.812$\pm$               3.975 \\
         313&              12.016$\pm$               0.000&              12.688$\pm$               0.001&              11.250$\pm$               0.001&               --&               --&   \\
         330&              17.652$\pm$               0.001&              17.878$\pm$               0.013&              17.098$\pm$               0.013&              17.351$\pm$               0.165&              17.600$\pm$               0.208&   \\
         332&              13.862$\pm$               0.000&              14.318$\pm$               0.001&              13.255$\pm$               0.001&              14.239$\pm$               0.011&              13.915$\pm$               0.009&   \\
         335&              17.127$\pm$               0.002&              17.141$\pm$               0.029&              16.276$\pm$               0.044&              14.111$\pm$               0.013&              13.799$\pm$               0.010&   \\
         337&              16.924$\pm$               0.001&              17.322$\pm$               0.010&              16.365$\pm$               0.006&               --&               --&   \\
         340&              17.416$\pm$               0.002&              17.190$\pm$               0.044&              16.370$\pm$               0.028&              16.831$\pm$               0.113&              16.350$\pm$               0.076&   \\
         341&              17.342$\pm$               0.003&              17.514$\pm$               0.011&              16.705$\pm$               0.010&               --&               --&   \\
         355&              17.835$\pm$               0.002&              17.895$\pm$               0.020&              17.067$\pm$               0.024&               --&               --&   \\
         359&              16.385$\pm$               0.001&              16.700$\pm$               0.004&              15.899$\pm$               0.004&               --&               --&   \\
         361&              17.430$\pm$               0.002&              17.351$\pm$               0.024&              16.492$\pm$               0.035&              16.894$\pm$               0.100&              16.713$\pm$               0.070&   \\
         364&              19.071$\pm$               0.004&               --&               --&              16.912$\pm$               0.148&              16.314$\pm$               0.092&   \\
         365&              17.360$\pm$               0.001&              17.641$\pm$               0.009&              16.856$\pm$               0.008&               --&               --&   \\
         369&              17.115$\pm$               0.001&              17.397$\pm$               0.012&              16.582$\pm$               0.010&              17.370$\pm$               0.162&              17.433$\pm$               0.178&   \\
         371&              17.786$\pm$               0.002&              17.730$\pm$               0.047&              17.011$\pm$               0.030&              14.240$\pm$               0.013&              13.876$\pm$               0.010&   \\
         374&              17.616$\pm$               0.002&              17.193$\pm$               0.053&              16.466$\pm$               0.034&               --&               --&   \\
         376&              15.857$\pm$               0.003&              16.155$\pm$               0.007&              15.128$\pm$               0.005&              14.669$\pm$               0.017&              14.269$\pm$               0.013&   \\
         378&              13.862$\pm$               0.000&              14.405$\pm$               0.002&              13.184$\pm$               0.000&               --&               --&   \\
         384&              17.617$\pm$               0.001&              17.928$\pm$               0.010&              17.127$\pm$               0.008&               --&               --&   \\
         385&              17.376$\pm$               0.001&              17.952$\pm$               0.016&              16.606$\pm$               0.012&               --&               --&   \\
         389&              18.655$\pm$               0.013&              17.749$\pm$               0.032&              16.636$\pm$               0.009&              16.307$\pm$               0.110&              16.021$\pm$               0.096&   \\
         394&              17.737$\pm$               0.007&              17.548$\pm$               0.019&              16.453$\pm$               0.012&              16.896$\pm$               0.151&              17.044$\pm$               0.182&   \\
         395&              14.703$\pm$               0.003&              15.081$\pm$               0.007&              13.965$\pm$               0.005&              14.839$\pm$               0.023&              14.483$\pm$               0.017&   \\
         396&              15.941$\pm$               0.001&              16.799$\pm$               0.005&              15.039$\pm$               0.003&              16.882$\pm$               0.081&              16.028$\pm$               0.022&   \\
         402&              17.544$\pm$               0.001&              17.619$\pm$               0.021&              16.648$\pm$               0.033&              16.281$\pm$               0.082&              16.658$\pm$               0.632&   \\
         403&              18.405$\pm$               0.006&              17.784$\pm$               0.039&              16.882$\pm$               0.024&               --&               --&   \\
         422&              20.944$\pm$               0.036&               --&               --&              17.917$\pm$               0.305&              17.228$\pm$               0.223&   \\
         424&              14.341$\pm$               0.001&              15.531$\pm$               0.006&              13.223$\pm$               0.002&               --&               --&    85.457$\pm$               0.238 \\
         427&              17.094$\pm$               0.001&              17.429$\pm$               0.012&              16.606$\pm$               0.006&               --&               --&   \\
         428&               9.960$\pm$               0.000&              10.324$\pm$               0.002&               9.438$\pm$               0.004&               --&               --&   128.468$\pm$               0.578   \\
         435&               9.390$\pm$               0.010&               9.007$\pm$               0.003&               8.395$\pm$               0.004&               9.065$\pm$               0.003&               8.994$\pm$               0.003&   \\
         438&              11.053$\pm$               0.001&              11.963$\pm$               0.002&              10.148$\pm$               0.001&              11.995$\pm$               0.003&              11.183$\pm$               0.003&   \\
         443&              21.069$\pm$               0.030&               --&               --&               --&               --&   \\
         449&               8.876$\pm$               0.000&               9.290$\pm$               0.001&               8.332$\pm$               0.002&               9.284$\pm$               0.003&               9.065$\pm$               0.003&    53.144$\pm$               0.320 \\
         453&              16.377$\pm$               0.003&              17.696$\pm$               0.020&              15.196$\pm$               0.006&               --&               --&    200.460$\pm$              -4.190  \\
         456&              16.671$\pm$               0.001&              17.106$\pm$               0.010&              16.067$\pm$               0.004&              16.930$\pm$               0.138&              16.759$\pm$               0.050&   \\
         463&              17.024$\pm$               0.003&              17.153$\pm$               0.011&              16.273$\pm$               0.007&              17.650$\pm$               0.220&              17.538$\pm$               0.198&   \\
         465&              17.345$\pm$               0.001&              17.372$\pm$               0.021&              16.622$\pm$               0.017&              14.152$\pm$               0.012&              13.695$\pm$               0.009&   \\
         471&              17.757$\pm$               0.006&              17.315$\pm$               0.048&              16.624$\pm$               0.023&              14.829$\pm$               0.020&              14.324$\pm$               0.014&   \\
         472&              11.512$\pm$               0.001&              11.910$\pm$               0.002&              10.975$\pm$               0.002&              11.826$\pm$               0.003&              11.499$\pm$               0.003&    649.205$\pm$               8.735\\
         481&              17.620$\pm$               0.003&              17.687$\pm$               0.031&              16.841$\pm$               0.036&               --&               --&   \\
         486&              17.191$\pm$               0.002&              17.321$\pm$               0.010&              16.514$\pm$               0.010&               0.000$\pm$               0.005&               0.000$\pm$               0.004&   \\
         495&              17.326$\pm$               0.001&              17.603$\pm$               0.009&              16.814$\pm$               0.009&              17.965$\pm$               0.282&              17.188$\pm$               0.086&   \\
         496&              13.073$\pm$               0.000&              13.530$\pm$               0.002&              12.468$\pm$               0.001&               --&               --&   \\
         501&              13.639$\pm$               0.000&              14.191$\pm$               0.002&              12.936$\pm$               0.001&              14.214$\pm$               0.013&              13.699$\pm$               0.009&   \\
         502&              17.026$\pm$               0.001&              17.373$\pm$               0.008&              16.497$\pm$               0.006&               --&               --&   \\
         515&              21.147$\pm$               0.029&               --&               --&               --&               --&   \\
         522&              14.760$\pm$               0.000&              15.249$\pm$               0.002&              14.113$\pm$               0.002&              15.196$\pm$               0.024&              14.828$\pm$               0.018&   \\
         549&              17.343$\pm$               0.001&              17.654$\pm$               0.010&              16.876$\pm$               0.008&               --&               --&   \\
         550&              15.087$\pm$               0.001&              16.487$\pm$               0.004&              13.922$\pm$               0.002&               --&               --&    152.539$\pm$               0.785 \\
         556&              12.804$\pm$               0.000&              13.395$\pm$               0.002&              12.090$\pm$               0.001&              13.347$\pm$               0.007&              12.825$\pm$               0.004&   \\
         558&              17.838$\pm$               0.005&              17.785$\pm$               0.021&              17.013$\pm$               0.013&              17.911$\pm$               0.297&              17.716$\pm$               0.099&   \\
         575&              14.036$\pm$               0.002&              14.469$\pm$               0.006&              13.439$\pm$               0.006&               --&               --&   \\
         580&              12.292$\pm$               0.000&              12.662$\pm$               0.001&              11.765$\pm$               0.002&               --&               --&   \\
         589&              17.521$\pm$               0.001&              17.839$\pm$               0.013&              17.037$\pm$               0.008&               --&               --&   \\
         591&              17.705$\pm$               0.002&              17.682$\pm$               0.043&              16.749$\pm$               0.034&              17.587$\pm$               0.168&              17.094$\pm$               0.112&   \\
         593&              17.563$\pm$               0.001&              17.867$\pm$               0.016&              17.088$\pm$               0.006&              17.830$\pm$               0.135&              17.622$\pm$               0.126&   \\
         596&              17.560$\pm$               0.001&              17.855$\pm$               0.013&              17.086$\pm$               0.013&               --&               --&   \\
         599&              17.226$\pm$               0.001&              17.867$\pm$               0.008&              16.468$\pm$               0.005&               --&               --&   \\
         604&              12.388$\pm$               0.002&              12.794$\pm$               0.005&              11.837$\pm$               0.004&              12.827$\pm$               0.005&              12.505$\pm$               0.004&    531.254$\pm$               7.155 \\
         609&              16.884$\pm$               0.001&              17.280$\pm$               0.007&              16.315$\pm$               0.003&              17.295$\pm$               0.132&              17.056$\pm$               0.104&   \\
         632&              19.182$\pm$               0.021&               --&               --&               --&              13.185$\pm$               0.015&   \\
         635&              16.282$\pm$               0.001&              17.003$\pm$               0.007&              15.472$\pm$               0.003&               --&               --&   \\
         641&              16.154$\pm$               0.001&              16.597$\pm$               0.004&              15.555$\pm$               0.002&               --&               --&   \\
         650&              19.006$\pm$               0.011&               --&               --&              16.053$\pm$               0.095&              16.075$\pm$               0.120&   \\
         693&              16.326$\pm$               0.003&              17.167$\pm$               0.009&              14.446$\pm$               0.008&              17.249$\pm$               0.085&              16.126$\pm$               0.043&   125.354$\pm$               6.518   \\
         702&              15.099$\pm$               0.001&              15.737$\pm$               0.003&              14.335$\pm$               0.002&              15.767$\pm$               0.034&              15.142$\pm$               0.042&    441.093$\pm$               5.280\\
         713&              16.750$\pm$               0.001&              17.310$\pm$               0.009&              16.037$\pm$               0.003&              17.244$\pm$               0.136&              16.955$\pm$               0.097&   \\
         715&              17.246$\pm$               0.001&              17.552$\pm$               0.015&              16.740$\pm$               0.008&               --&               --&   \\
         720&              20.180$\pm$               0.010&               --&               --&               --&               --&   \\
         722&              15.461$\pm$               0.001&              15.923$\pm$               0.003&              14.832$\pm$               0.002&               --&               --&   \\
         725&              16.735$\pm$               0.001&              17.408$\pm$               0.006&              15.951$\pm$               0.003&              17.458$\pm$               0.174&              16.876$\pm$               0.100&   \\
         729&              16.857$\pm$               0.001&              17.163$\pm$               0.008&              16.368$\pm$               0.007&              17.102$\pm$               0.121&              16.810$\pm$               0.047&   \\
         738&              14.278$\pm$               0.000&              14.803$\pm$               0.002&              13.614$\pm$               0.001&              14.785$\pm$               0.016&              14.304$\pm$               0.008&   \\
         743&              14.905$\pm$               0.000&              15.295$\pm$               0.002&              14.364$\pm$               0.002&              15.212$\pm$               0.024&              14.980$\pm$               0.019&   \\
         744&              15.821$\pm$               0.001&              16.876$\pm$               0.007&              14.797$\pm$               0.002&               --&               --&   400.311$\pm$               5.762\\
         758&              16.646$\pm$               0.001&              17.361$\pm$               0.008&              15.832$\pm$               0.003&              17.380$\pm$               0.159&              16.681$\pm$               0.053&   \\
         763&              16.956$\pm$               0.001&              17.633$\pm$               0.010&              16.171$\pm$               0.006&              17.914$\pm$               0.091&              16.894$\pm$               0.048&   \\
         804&              17.517$\pm$               0.001&              17.795$\pm$               0.023&              17.022$\pm$               0.010&               --&               --&   \\
         820&              11.403$\pm$               0.001&              12.040$\pm$               0.004&              10.663$\pm$               0.003&              12.081$\pm$               0.003&              11.501$\pm$               0.003&   \\
         828&              17.031$\pm$               0.001&              17.369$\pm$               0.011&              16.506$\pm$               0.006&               --&               --&   \\
         829&              17.667$\pm$               0.001&              17.965$\pm$               0.017&              17.183$\pm$               0.009&               --&               --&   \\
         836&              13.596$\pm$               0.000&              13.887$\pm$               0.001&              13.148$\pm$               0.001&              13.826$\pm$               0.005&              13.605$\pm$               0.006&      727.419$\pm$               8.424\\
         851&              16.702$\pm$               0.001&              17.454$\pm$               0.013&              15.862$\pm$               0.004&              17.377$\pm$               0.139&              16.868$\pm$               0.083&   \\
         852&              13.222$\pm$               0.000&              14.050$\pm$               0.003&              12.337$\pm$               0.001&              10.285$\pm$               0.003&              10.072$\pm$               0.003&   122.876$\pm$               0.267\\
         864&               9.341$\pm$               0.000&               9.552$\pm$               0.001&               9.030$\pm$               0.002&               9.523$\pm$               0.003&               9.496$\pm$               0.003&    272.845$\pm$               1.717 \\
         873&              12.051$\pm$               0.001&              12.540$\pm$               0.004&              11.436$\pm$               0.003&              12.508$\pm$               0.004&              12.073$\pm$               0.004&    697.843$\pm$              11.248  \\
         888&              17.331$\pm$               0.001&              17.992$\pm$               0.016&              16.527$\pm$               0.005&               --&              17.393$\pm$               0.158&   \\

 \hline
 
\end{longtable}
